On the Statistical Benefits of Temporal Difference Learning

Given a dataset on actions and resulting long-term rewards, a direct estimation approach fits value functions that minimize prediction error on the training data. Temporal difference learning (TD) methods instead fit value functions by minimizing the degree of temporal inconsistency between estimates made at successive time-steps. Focusing on finite state Markov chains, we provide a crisp asymptotic theory of the statistical advantages of this approach. First, we show that an intuitive inverse trajectory pooling coefficient completely characterizes the percent reduction in mean-squared error of value estimates. Depending on problem structure, the reduction could be enormous or nonexistent. Next, we prove that there can be dramatic improvements in estimates of the difference in value-to-go for two states: TD's errors are bounded in terms of a novel measure - the problem's trajectory crossing time - which can be much smaller than the problem's time horizon.

==> Graphs/Layered_cycle.tex <==

    
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[main/.style = {draw, circle, minimum size=1cm}] 
\node[main, label=center:$s_1^{(1)}$] (11) {}; 
\node[main, label=center:$s_1^{(2)}$] (12) [below=0.3cm of 11] {}; 
\node (ellipsis1) [below=1.2cm of 11] {$\vdots$};
\node[main, label=center:$s_1^{(W)}$] (1w) [below=0.8cm of 12] {}; 

\node[main, label=center:$s^{(1)}_2$] (21) [right=1cm of 11] {}; 
\node[main, label=center:$s^{(2)}_2$] (22) [right=1cm  of 12] {}; 
\node (ellipsis2) [below=1.2cm of 21] {$\vdots$};
\node[main, label=center:$s^{(W)}_2$] (2w) [right=1cm  of 1w] {}; 

%\node[main] (31) [right=2cm of 21] {$s^{(1)}_3$}; 
%\node[main] (32) [right=2cm of 22] {$s^{(2)}_3$};
%\node (ellipsis3) [below=1.8cm of 31] {$\vdots$};
%\node[main] (3w) [right=2cm of 2w] {$s^{(W)}_3$}; 

%\node[main, label=center:$s^{(1)}_{T-1}$] (d-11) [right=1cm of 21] {}; 
%\node[main, label=center:$s^{(2)}_{T-1}$] (d-12) [right=1cm of 22] {}; 
%\node (ellipsisd-1) [below=1.4cm of d-11] {$\vdots$};
%\node[main, label=center:$s^{(W)}_{T-1}$] (d-1w) [right=1cm of 2w] {}; 

\node[main, label=center:$s^{(1)}_{T-1}$] (d1) [right=1.4cm of 21] {}; 
\node[main, label=center:$s^{(2)}_{T-1}$] (d2) [right=1.4cm of 22] {}; 
\node (ellipsisd) [below=1.2cm of d1] {$\vdots$};
\node[main, label=center:$s^{(W)}_{T-1}$] (dw) [right =1.4cm of 2w] {}; 

\node[main, label=center:$\emptyset$] (end) [right=0.6cm of d2] {};

 
\draw [->] (11) -- (21);
\draw [->] (12) -- (21);
\draw [->] (1w) -- (21);

\draw [->] (11) -- (22);
\draw [->] (12) -- (22);
\draw [->] (1w) -- (22);

\draw [->] (11) -- (2w);
\draw [->] (12) -- (2w);
\draw [->] (1w) -- (2w);

\draw [blue, ->] (2w) to [bend right = 1cm] (22);
\draw [blue, ->] (dw) to [bend right = 0.5cm] (21);

%\draw [->] (21) -- (31);
%\draw [->] (22) -- (31);
%\draw [->] (2w) -- (31);

%\draw [->] (21) -- (32);
%\draw [->] (22) -- (32);
%\draw [->] (2w) -- (32);

%\draw [->] (21) -- (3w);
%\draw [->] (22) -- (3w);
%\draw [->] (2w) -- (3w);


%\draw [->] (d-11) -- (d1);
%\draw [->] (d-12) -- (d1);
%\draw [->] (d-1w) -- (d1);

%\draw [->] (d-11) -- (d2);
%\draw [->] (d-12) -- (d2);
%\draw [->] (d-1w) -- (d2);

%\draw [->] (d-11) -- (dw);
%\draw [->] (d-12) -- (dw);
%\draw [->] (d-1w) -- (dw);

\draw [->] (d1) -- (end);
\draw [->] (d2) -- (end);
\draw [->] (dw) -- (end);

\draw[dashed] (22) -- (d2);

\end{tikzpicture}     

    \caption{\centering Layered MRP with width $W$ and horizon $T$ and backwards transitions. There is at most one backward transition per node. The probability of adding a backward transition is fixed $p$ and the desitination of a backward transition is chosen uniformly at random. Transitions are chosen randomly and rewards are uniform on $[r(s,s')-1;r(s,s')+1]$ where $r(s,s')$ is chosen uniformly between -1 and 1.}
    \label{graph:layered_cycles}
\end{figure}


==> Graphs/advertisement.tex <==
\begin{figure}[h!]
	\centering
		\subcaptionbox{\centering Monte Carlo (MC) discards any intermediate observation}[0.39\textwidth]{
		\centering
		\begin{tikzpicture}[main/.style = {draw, circle}] 
			\node[main] (1)  {Ad 1}; 
			\node[main] (4) [below=4cm of 1] {Ad 10}; 
			\node[main] (6) [above right= -0.2cm and 3cm of 1] {Buy}; 
			\node[main] (7) [below right = -0.2cm and 3cm of 1] {No buy};
			\node[main] (10) [above right= -0.2cm and 3cm of 4] {Buy}; 
			\node[main] (11) [below right = -0.2cm and 3cm of 4] {No buy};
			
			\draw [dotted] (1) -- (4);
			\draw [->] (1) -- (6)  node [sloped, midway, above]{1 \%};
			\draw [->] (1) -- (7)  node [sloped, midway, below]{99 \%};
			\draw [->] (4) -- (10) node [sloped, midway, above]{1 \%};
			\draw [->] (4) -- (11) node [sloped, midway, below]{99 \%};
		\end{tikzpicture} 

	} 
	\subcaptionbox{\centering Temporal Difference (TD) pool trajectories to better learn the value at state 'Website'}[0.6\textwidth]{
		\centering
		\begin{tikzpicture}[main/.style = {draw, circle}] 
			\node[main] (1)  {Ad 1}; 
			\node[main] (2) [below=0.3cm of 1] {Ad 2}; 
			\node[main] (4) [below=0.8cm of 2] {Ad 10}; 
			\node[main, line width=1mm] (5) [right=1cm of 2] {Website}; 
			\node[main] (6) [right=2cm of 5] {Buy}; 
			\node[main] (7) [above = 2cm of 5] {No buy};
			\node[text width=4cm](surrogate) [below=1cm of 6] {Used as surrogate};
			\draw [dotted] (2) -- (4);
			\draw [->] (1) -- (5) node [midway, sloped, above]{10 \%};
			\draw [->] (2) -- (5);
			\draw [->] (4) -- (5) node [midway, sloped, below]{10 \%};
			\draw [->] (5) -- (6) node [midway, above]{10 \%};
			\draw [->] (5) -- (7) node [midway, right]{90 \%};
			\draw [->] (1) to[out=100,in=190, distance = 0.7cm]  (7);
			\draw [->] (2) to[out=130,in=180, distance = 3cm] (7);
			\draw [->] (4) to[out=130,in=170, distance = 4.2cm]  (7) node [midway, left = 2cm]{90 \%};
			\draw [->] (surrogate) to[out=180,in=270, distance = 1cm]  (5);

		\end{tikzpicture} 
    }
    
  \subcaptionbox{\centering Temporal Difference (TD) pool trajectories to better learn the value at state 'Website'}[0.9\textwidth]{
		\centering
		\begin{tikzpicture}[main/.style = {draw, circle}] 
			\node[main] (1)  {Ad 1}; 
			%\node[main] (2) [below=1cm of 1] {Ad 2}; 
			\node[main] (4) [below=4.5cm of 1] {Ad 10}; 
            \node[main] (11) [right = 1cm of 1, align=center] {\big(Ad 1,\\ website\big)};
            %\node[main] (12) [right = 1cm of 2, align=center] {\big(Ad 2,\\ website\big)};
            \node[main] (14) [right = 1cm of 4, align=center] {\big(Ad 10,\\ website\big)};
			\node[main] (6) [below right=1cm and 2cm of 11] {Buy}; 
			\node[main] (7) [below = 1cm of 11] {No buy};

   
			\draw [dotted] (1) -- (4);
   
			\draw [->] (1) -- (11) node [midway, sloped, above]{10 \%};
			%\draw [->] (2) -- (12);
			\draw [->] (4) -- (14) node [midway, sloped, below]{10 \%};
			\draw [->] (11) -- (6) node [midway, sloped,  above]{10 \%};
			\draw [->] (11) -- (7) node [midway, right]{90 \%};
			%\draw [->] (12) -- (6) node [midway, above]{10 \%};
   			%\draw [->] (12) -- (7) node [midway, right]{90 \%};
			\draw [->] (14) -- (6) node [midway, sloped, below]{10 \%};
      		%\draw [->] (14) to[out=160,in=190, distance = 4cm] (7) node [midway, left=0.9cm]{90 \%};
      		\draw [->] (14)--(7) node [midway]{90 \%};
			%\draw [->] (1) to[out=100,in=210, distance = 1cm]  (7);
			\draw [->] (1) --  (7);
			%\draw [->] (2) to[out=130,in=180, distance = 3cm] (7);
			%\draw [->] (4) to[out=140,in=170, distance = 4.7cm]  (7) node [midway, left = 2cm]{90 \%};
			\draw [->] (4) --  (7) node [midway]{90 \%};

		\end{tikzpicture} 
  
    }
\end{figure}

==> Graphs/dummy_example.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[h]{0.49\columnwidth}
\centering
\begin{tikzpicture}
[main/.style = {draw, circle, minimum size = 0.7cm},
every label/.append style={font=\scriptsize},
] 

\node[main, label=center:$s^{(1)}_1$] (1) {}; 
\node[main, label=center:$s^{(2)}_1$] (2) [below=0.3cm of 1] {}; 
\node[main, label=center:$s^{(k)}_1$] (4) [below=0.8cm of 2] {}; 
\node[main, label=center:$s_2$] (5) [right=0.3cm of 2] {}; 

\node[main, label=center:$s_{T-1}$] (7) [right=0.3cm of 5] {}; 
\node[main, label=center:$\emptyset$] (end) [right=0.3cm of 7]{};

\draw [dotted] (2) -- (4);
\draw [->] (1) -- (5);
\draw [->] (2) -- (5);
\draw [->] (4) -- (5);

\draw [dashed] (5) -- (7);
\draw [->] (7) -- (end);

\end{tikzpicture} 
\caption{}
\label{fig:good_instance}
\end{subfigure}
\begin{subfigure}[h]{0.49\columnwidth}
\centering
\begin{tikzpicture}
[main/.style = {draw, circle, minimum size = 0.7cm},
every label/.append style={font=\scriptsize},
] 
\node[main, label=center:$s^{(1)}_1$] (11) {}; 
\node[main, label=center:$s^{(2)}_1$] (12) [below=0.3cm of 11] {}; 
\node[main, label=center:$s^{(k)}_1$] (1k) [below=0.8cm of 12] {}; 

%\node[main, label=center:$s^{(1)}_2$] (21) [right=0.5cm of 11] {}; 
\node[main, label=center:$s^{(1)}_{T-1}$] (m1) [right=0.5cm of 11] {}; 

%\node[main, label=center:$s^{(2)}_2$] (22) [right=0.5cm of 12] {}; 
\node[main, label=center:$s^{(2)}_{T-1}$] (m2) [right=0.5cm of 12] {}; 

%\node[main, label=center:$s^{(k)}_2$] (2k) [right=0.5cm of 1k] {}; 
\node[main, label=center:$s^{(k)}_{T-1}$] (mk) [right=0.5cm of 1k] {}; 
\node[main, label=center:$\emptyset$] (end) [right=0.5cm of m2]{};

\draw [dotted] (12) -- (1k);
%\draw [->] (11) -- (21);
\draw [dashed] (11) -- (m1);

%\draw [->] (12) -- (22);
\draw [dashed] (12) -- (m2);

%\draw [->] (1k) -- (2k);
\draw [dashed] (1k) -- (mk);

\draw [->] (m1) -- (end);
\draw [->] (m2) -- (end);
\draw [->] (mk) -- (end);


\end{tikzpicture} 
\caption{}
\label{fig:bad_instance}
\end{subfigure}
    \caption{ \ref{fig:good_instance} is an instance on which TD leverages pooling to improve considerably over MC. \ref{fig:bad_instance} is an instance on which TD and MC output the same estimate.}
    \label{fig:graph_examples}
\end{figure}

==> Graphs/layered.tex <==

    
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[main/.style = {draw, circle, minimum size=1cm}] 
\node[main, label=center:$s_1^{(1)}$] (11) {}; 
\node[main, label=center:$s_1^{(2)}$] (12) [below=0.3cm of 11] {}; 
\node (ellipsis1) [below=1.2cm of 11] {$\vdots$};
\node[main, label=center:$s_1^{(W)}$] (1w) [below=0.8cm of 12] {}; 

\node[main, label=center:$s^{(1)}_2$] (21) [right=1cm of 11] {}; 
\node[main, label=center:$s^{(2)}_2$] (22) [right=1cm  of 12] {}; 
\node (ellipsis2) [below=1.2cm of 21] {$\vdots$};
\node[main, label=center:$s^{(W)}_2$] (2w) [right=1cm  of 1w] {}; 

%\node[main] (31) [right=2cm of 21] {$s^{(1)}_3$}; 
%\node[main] (32) [right=2cm of 22] {$s^{(2)}_3$};
%\node (ellipsis3) [below=1.8cm of 31] {$\vdots$};
%\node[main] (3w) [right=2cm of 2w] {$s^{(W)}_3$}; 

%\node[main, label=center:$s^{(1)}_{T-1}$] (d-11) [right=1cm of 21] {}; 
%\node[main, label=center:$s^{(2)}_{T-1}$] (d-12) [right=1cm of 22] {}; 
%\node (ellipsisd-1) [below=1.4cm of d-11] {$\vdots$};
%\node[main, label=center:$s^{(W)}_{T-1}$] (d-1w) [right=1cm of 2w] {}; 

\node[main, label=center:$s^{(1)}_{T-1}$] (d1) [right=1.4cm of 21] {}; 
\node[main, label=center:$s^{(2)}_{T-1}$] (d2) [right=1.4cm of 22] {}; 
\node (ellipsisd) [below=1.2cm of d1] {$\vdots$};
\node[main, label=center:$s^{(W)}_{T-1}$] (dw) [right =1.4cm of 2w] {}; 

\node[main, label=center:$\emptyset$] (end) [right=0.6cm of d2] {};

 
\draw [->] (11) -- (21);
\draw [->] (12) -- (21);
\draw [->] (1w) -- (21);

\draw [->] (11) -- (22);
\draw [->] (12) -- (22);
\draw [->] (1w) -- (22);

\draw [->] (11) -- (2w);
\draw [->] (12) -- (2w);
\draw [->] (1w) -- (2w);

%\draw [->] (21) -- (31);
%\draw [->] (22) -- (31);
%\draw [->] (2w) -- (31);

%\draw [->] (21) -- (32);
%\draw [->] (22) -- (32);
%\draw [->] (2w) -- (32);

%\draw [->] (21) -- (3w);
%\draw [->] (22) -- (3w);
%\draw [->] (2w) -- (3w);


%\draw [->] (d-11) -- (d1);
%\draw [->] (d-12) -- (d1);
%\draw [->] (d-1w) -- (d1);

%\draw [->] (d-11) -- (d2);
%\draw [->] (d-12) -- (d2);
%\draw [->] (d-1w) -- (d2);

%\draw [->] (d-11) -- (dw);
%\draw [->] (d-12) -- (dw);
%\draw [->] (d-1w) -- (dw);

\draw [->] (d1) -- (end);
\draw [->] (d2) -- (end);
\draw [->] (dw) -- (end);

\draw[dashed] (22) -- (d2);

\end{tikzpicture}     

    \caption{\centering Layered MRP with width $W$ and horizon $T$. Transitions are chosen randomly and rewards are uniform on $[r(s,s')-1;r(s,s')+1]$ where $r(s,s')$ is chosen uniformly between -1 and 1.}
    \label{graph:layered}
\end{figure}


==> Graphs/meeting_hor_teaser.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[main/.style = {draw, circle, minimum size = 1cm}] 
\node[main, label=center:$s_1^{(1)}$] (11) {}; 
\node[main, label=center:$s_1^{(2)}$] (12) [below=0.3cm of 11] {}; 
\node[main, label=center:$s_1^{(k)}$] (1k) [below=0.6cm of 12] {}; 

\node[main, label=center:$s^{(1)}_{H-1}$] (H1) [right=1cm of 11]{}; 
\node[main, label=center:$s^{(2)}_{H-1}$] (H2) [below=0.3cm of H1] {}; 
\node[main, label=center:$s^{(k)}_{H-1}$] (Hk) [below=0.6cm of H2] {}; 

\node[main, label=center:$s_{H}$] (H+1) [right=0.4cm of H2] {}; 
\node[main, label=center:$s_{T-1}$] (T) [right=0.6cm of H+1]{}; 

\node[main, label=center:$\emptyset$] (end) [right=0.4cm of T]{};


\draw [dashed] (11) -- (H1);
\draw [dashed] (12) -- (H2);
\draw [dashed] (1k) -- (Hk);



\draw [->] (H1) -- (H+1);
\draw [->] (H2) -- (H+1);
\draw [->] (Hk) -- (H+1);

\draw [dashed] (H+1) -- (T);
\draw [->] (T) -- (end);

\end{tikzpicture} 
\caption{MRP with meeting horizon $H$}
\label{graph:meeting_hor_teaser}
\end{figure}

==> Graphs/meeting_horizon.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[main/.style = {draw, circle, minimum size = 1cm}] 
\node[main] (1) {$s_1^{(1)}$}; 
\node[main] (2) [below=0.4cm of 1] {$s_1^{(2)}$}; 
\node[main] (5) [right=0.5cm of 1] {$s_2$}; 
\node[main] (6) [right=0.5cm of 5] {$s_3$}; 
\node[main] (7) [right=1cm of 6] {$s_m$}; 

\draw [->] (1) -- (5);
\draw [->] (2) to [bend right = 30] (6);
\draw [->] (5) -- (6);

\draw [dashed] (6) -- (7);
\end{tikzpicture} 
\caption{An example with no coupling but rapid crossing.}
\label{fig:meeting_horizon}
\end{figure}
